Fast Quantum Process Tomography via Riemannian Gradient Descent

Constrained optimization plays a crucial role in the fields of quantum physics and quantum information science and becomes especially challenging for high-dimensional complex structure problems. One specific issue is that of quantum process tomography, in which the goal is to retrieve the underlying quantum process based on a given set of measurement data. In this paper, we introduce a modified version of stochastic gradient descent on a Riemannian manifold that integrates recent advancements in numerical methods for Riemannian optimization. This approach inherently supports the physically driven constraints of a quantum process, takes advantage of state-of-the-art large-scale stochastic objective optimization, and has superior performance to traditional approaches such as maximum likelihood estimation and projected least squares. The data-driven approach enables accurate, order-of-magnitude faster results, and works with incomplete data. We demonstrate our approach on simulations of quantum processes and in hardware by characterizing an engineered process on quantum computers.

==> tikz_figs/blackbox.tex <==
\tikzset{
    slice/.append style={blue},
}
% \begin{document}
\begin{adjustbox}{width=1\linewidth}
\begin{quantikz}[column sep=8pt]
    \lstick{$A$: $\ket{0}$} & \gate[2, style={fill=black}, label style={white}]{U_{[dt]}}\gategroup[wires=2, steps=3, style={dotted, rounded corners, inner xsep=1pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=1$} & \meter{} & \push{\ket{0}} & \qw  &  \gate[2, style={fill=black}, label style={white}]{U_{[dt]}}\gategroup[wires=2, steps=3, style={dotted, rounded corners, inner xsep=0pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=2$}  & \meter{} & \push{\ket{0}} & \qw \hdots & \gate[2, style={fill=black}, label style={white}]{U_{[dt]}}\gategroup[wires=2, steps=3, style={dotted, rounded corners, inner xsep=1pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=N$} & \meter{} & \push{\ket{0}} & \qw\\
    \lstick{$S$: $\rho$} & & \qw & \qw{\mathcal{E}(\rho)} & \qw & & \qw  & \qw{\mathcal{E}(\mathcal{E}(\rho))}  & \qw{} \hdots & & \qw & \qw{\mathcal{E}^n(\rho)} & \qw
    % & \cw & \cw & \cw & \cw & \cw \hdots & \cw & \cw & \cw \\
    % & \cw & \cw & \cw & \cw & \cw \hdots & \cw & \cw & \cw
\end{quantikz}
\end{adjustbox}
